Spartan Networks: Self-Feature-Squeezing Neural Networks for increased robustness in adversarial settings

Deep learning models are vulnerable to adversarial examples which are input samples modified in order to maximize the error on the system. We introduce Spartan Networks, resistant deep neural networks that do not require input preprocessing nor adversarial training. These networks have an adversarial layer designed to discard some information of the network, thus forcing the system to focus on relevant input. This is done using a new activation function to discard data. The added layer trains the neural network to filter-out usually-irrelevant parts of its input. Our performance evaluation shows that Spartan Networks have a slightly lower precision but report a higher robustness under attack when compared to unprotected models. Results of this study of Adversarial AI as a new attack vector are based on tests conducted on the MNIST dataset.

==> NNgraph.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5.5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
\tikzstyle{circlep} = [draw, circle, text centered, node distance=3cm,
    minimum height=2em]

\pgfdeclaredecoration{lightning bolt}{draw}{
\state{draw}[width=\pgfdecoratedpathlength]{
  \pgfpathmoveto{\pgfpointorigin}
  \pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.6}%
    {-\pgfdecoratedpathlength*.12}}%
  \pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.4}{\pgfdecoratedpathlength*.12}}%
  \pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength}{0pt}}%
  % 
}%
}


\centering
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [block, fill=gray!50] (ts) {Training Sample};
    \node [block, below of=ts, fill=red!50] (fl) {Filtering Layer};
%    \node [above of = init](initB){};
%
    \node [cloud, right of=fl] (lfl) {Filter Reg.};
    \node [block, below of=fl] (nn) {Convolutional Layers};
    \node [circlep, right of=nn ] (sm) {\Large $+$};
    \node [cloud, right of=sm] (tl) {Regularized Loss};
    \node [block, below of=nn] (fc) {Fully Connected};
    \node [block, below of=fc] (ol) {Softmax Layer};
    \node [cloud, right of=ol] (lil) {Training Loss};
%    \node [decision, below of=initB] (decide) {Défense adaptative ?};
%    \node [block, right of=train, node distance=3cm, fill=gray!50] (stop) {Test};
%    \node [below of = stop](stopB){};
%    \node [block, below of=stopB, node distance=3cm, fill=green!50!black] (corr) {Correcteur};
%    \node [below of = decide](decideB){};
%    \node [block, below of=data, node distance=2cm] (trainCorr) {Entraînement du correcteur};
    
    % Draw edges
    \draw [->] (ts) -- (fl);
    \draw [->] (fl) -- (lfl);
    \draw [->,decorate,decoration={lightning bolt}, thick] (fl) -- node [right=5pt] {data-starving} (nn);
    \draw [->] (nn) -- (fc);
    \draw [->] (fc) -- (ol);
    \draw [->] (ol) -- (lil);
    \draw [->] (fc) -- (ol);
    \draw [->] (lfl) -- node[right]{$s_{f}$} (sm);
    \draw [->] (lil) -- (sm);
    \draw [->] (sm) -- (tl);
%    \path [line] (data) -- (train);
%    \path [line] (train) -- (stop);
%    \path [line] (decide) -- node {non}(corr);
%    \path [line,dashed] (decide) |- node {oui}(trainCorr);
%    \path [line] (data) -- (trainCorr);
%    \path [line,dashed] (trainCorr) -| (corr);
    
\end{tikzpicture}
  \caption{Example structure of a Convolutional Spartan Network for images, $s_{f}$ is the \emph{scaling factor}, the weight of the filtering regularization relatively to the training loss}
 


